BEV-LLM: Leveraging Multimodal BEV Maps for Scene Captioning in Autonomous Driving

Autonomous driving technology has the potential to transform transportation, but its wide adoption depends on the development of interpretable and transparent decision-making systems. Scene captioning, which generates natural language descriptions of the driving environment, plays a crucial role in enhancing transparency, safety, and human-AI interaction. We introduce BEV-LLM, a lightweight model for 3D captioning of autonomous driving scenes. BEV-LLM leverages BEVFusion to combine 3D LiDAR point clouds and multi-view images, incorporating a novel absolute positional encoding for view-specific scene descriptions. Despite using a small 1B parameter base model, BEV-LLM achieves competitive performance on the nuCaption dataset, surpassing state-of-the-art by up to 5\% in BLEU scores. Additionally, we release two new datasets - nuView (focused on environmental conditions and viewpoints) and GroundView (focused on object grounding) - to better assess scene captioning across diverse driving scenarios and address gaps in current benchmarks, along with initial benchmarking results demonstrating their effectiveness.

==> figs/BEVLLM_pos.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/BEVLLM_pos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.51976001bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49160851)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/BEVLLM_pos.pdf}}%
    \put(0.52082113,0.43101186){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Large Language Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/BEVLLM_pos.pdf}}%
    \put(0.455513,0.16609832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Positional QFormer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/BEVLLM_pos.pdf}}%
    \put(0.52160552,0.04361875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Learnable Queries\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/BEVLLM_pos.pdf}}%
    \put(0.12463906,0.11975511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}BEVFusion\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/BEVLLM_pos.pdf}}%
    \put(0.52220119,0.07542709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs/BEVLLM_pos.pdf}}%
    \put(0.52241543,0.24776059){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs/BEVLLM_pos.pdf}}%
    \put(0.7527244,0.43127018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Adapter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figs/BEVLLM_pos.pdf}}%
    \put(0.89899275,0.21990513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Positional \\Encoding\end{tabular}}}}%
    \put(0.89755832,0.16089284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}View\\Map\end{tabular}}}}%
    \put(0.89476155,0.05982222){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}BEV\\Features\end{tabular}}}}%
    \put(0.51930232,0.30732364){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}MLP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figs/BEVLLM_pos.pdf}}%
    \put(0.17150774,0.44903815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Focus on the \textcolor{yellow}{front view} of\\the scene. What is depicted\\in that scene\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figs/BEVLLM_pos.pdf}}%
    \put(0.93285849,0.43089889){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/bev_map_splitting.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/bev_map_splitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.67082731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46449956)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/bev_map_splitting.pdf}}%
    \put(0.10217677,0.23625037){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM \\ \scriptsize BACK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/bev_map_splitting.pdf}}%
    \put(0.30056276,0.23630261){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM\\ \scriptsize FRONT\end{tabular}}}}%
    \put(0.26081646,0.35676212){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM\\ \scriptsize FRONT \\ \scriptsize LEFT\end{tabular}}}}%
    \put(0.15010719,0.35774212){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM\\ \scriptsize BACK\\ \scriptsize LEFT\end{tabular}}}}%
    \put(0.14509238,0.14712){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM\\ \scriptsize BACK \\ \scriptsize RIGHT\end{tabular}}}}%
    \put(0.26081646,0.14218391){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize CAM\\ \scriptsize FRONT \\ \scriptsize RIGHT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/bev_map_splitting.pdf}}%
    \put(0.8551375,0.24139828){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.89380219,0.24139828){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.93213617,0.2793447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.93213617,0.20353021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.93213617,0.16562297){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.89380219,0.20356939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.8551375,0.20356939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0.93213617,0.23994692){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/bev_map_splitting.pdf}}%
    \put(0.81761884,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.77854585,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.77854585,0.31661273){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.77934913,0.27956601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.78593107,0.24579416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.74180756,0.27973578){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.74261084,0.31704299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.74261084,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.70667583,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.70667583,0.31704299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.6645011,0.31704299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.66487982,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.71325777,0.28614459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 2\end{tabular}}}}%
    \put(0.66475244,0.27913575){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.66542268,0.24163335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.70430093,0.24163335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.74172267,0.24143093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.74172267,0.20352368){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.70430093,0.20444137){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.66542268,0.20444137){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.66542268,0.16561644){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 3\end{tabular}}}}%
    \put(0.66565122,0.12719636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.66565122,0.08918112){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.70404397,0.08928911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.74195121,0.0902068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.77887233,0.08957412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.77984859,0.12719636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.74196107,0.12719636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.70452948,0.12719636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.74195121,0.16418592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.8546575,0.09197653){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.85466737,0.12896609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.8546575,0.16595564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.77984859,0.16418592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.78080526,0.19696875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.81406975,0.08957412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.81504601,0.12719636){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.81504601,0.16418592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.81600268,0.19696875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.71188192,0.15548887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 4\end{tabular}}}}%
    \put(0.85474892,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.89304475,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.93095198,0.35572004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.81724012,0.31661273){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.85512764,0.31557577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.8930546,0.31557577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.93175745,0.31557577){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.85475878,0.27897903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.88252872,0.28631437){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.81760898,0.27990556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.81234604,0.24596393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 1\end{tabular}}}}%
    \put(0.89359004,0.09085642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.89407555,0.12876367){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.93064176,0.09020026){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.93112727,0.12810751){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0.88574223,0.15799696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/bev_map_splitting.pdf}}%
  \end{picture}%
\endgroup%


==> figs/nucaption_sample.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/nucaption_sample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55506668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/nucaption_sample.pdf}}%
    \put(0.58915877,0.5425879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_FRONT\_RIGHT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/nucaption_sample.pdf}}%
    \put(0.35352726,0.5425879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_FRONT}\end{tabular}}}}%
    \put(0.11880157,0.5425879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_FRONT\_LEFT}\end{tabular}}}}%
    \put(0.58649037,0.37828502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_BACK\_RIGHT}\end{tabular}}}}%
    \put(0.35493911,0.37828502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_BACK}\end{tabular}}}}%
    \put(0.11831302,0.37828502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny CAM\_BACK\_LEFT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/nucaption_sample.pdf}}%
    \put(0.8612286,0.54016379){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{l}{\tiny LIDAR\_TOP}\end{tabular}}}}%
    \put(0.00013962,0.11115378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\begin{minipage}{\linewidth} \tiny \textbf {I:}You are an assistant for creating a dataset. This dataset should describe 3D road scenes in a neutral way. For that I will provide you an image. Please describe the scene in a coherent text out of first person view.\\\tiny \textbf{Q:}This is the car’s \textless VIEW\textgreater. How would you uniquely describe the road scene.\\\tiny \textbf{A:}The scenes shows a bustling urban road scene viewed from the perspective of \tiny a vehicle. The road is divided into lanes with clear lane markings, and there is a \tiny visible arrow indicating a lane change or direction. The road is lined with trees \tiny and buildings, suggesting a city environment. There is a large truck on the  \tiny left side of the road, which appears to be a delivery vehicle, possibly for a \tiny company named "Punkka Logistics." The truck is parked or stopped, and \tiny \tiny there are other vehicles on the road, including cars and a bus. The sky is \tiny partly cloudy, and the lighting suggests it might be daytime. The scene is typical of a busy city street with a mix of commercial and residential areas. \end{minipage}\end{tabular}}}}
  \end{picture}%
\endgroup%


==> figs/overview.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.31608281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57261473)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/overview.pdf}}%
    \put(0.49107495,0.03218779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}\scriptsize Multimodal feature space\\\scriptsize + Positional encoding\end{tabular}}}}%
    \put(0.74438968,0.54974617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize \textbf{3D Captioning}\end{tabular}}}}%
    \put(0.23528362,0.54974617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize \textbf{3D Grounding}\end{tabular}}}}%
    \put(0.19413701,0.52508373){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize Parked vehicles, construction ... \end{tabular}}}}%
    \put(0.6335504,0.52508372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c} \scriptsize A street scene...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/overview.pdf}}%
    \put(0.18010169,0.22670128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize Multi-view Images\end{tabular}}}}%
    \put(0.79977557,0.22670128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize LiDAR point cloud\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/overview.pdf}}%
    \put(0.52442217,0.41147201){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize Llama-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/overview.pdf}}%
  \end{picture}%
\endgroup%


==> figs/validation_mt3_page1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/validation_mt3_page1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.1034916bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21020332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/validation_mt3_page1.pdf}}
    \put(0.19160642,0.07855424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small{Grounding}\end{tabular}}}}%
    \put(0.47471815,0.1673308){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small{nuView}\end{tabular}}}}%
    \put(0.83834378,0.16742635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\small{nuCaption}\end{tabular}}}}%
    \put(0.6463147,0.19331128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf {Prompt:} Focus on the front view. What is depicted in that scene ?\end{tabular}}}}%
    \put(0.19973894,0.0613994){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.30000001}\smash{\begin{tabular}[t]{c}\scriptsize Rain, parked cars,\\\scriptsize peds, parked bicycle, \\\scriptsize many cars, many pedestrians, \\\scriptsize one truck, one bus \end{tabular}}}}%
    \put(0.4709859,0.13277703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.40000001}\smash{\begin{tabular}[t]{c}\scriptsize The road appears to be wet, possibly due to recent\\\scriptsize rain, as indicated by the reflections on the surface. The\\\scriptsize weather is overcast, suggesting it might be a cloudy day.\\\scriptsize There is a building with a flat roof on the right side of the\\\scriptsize road, which could be a commercial or industrial structure.\\\scriptsize The building has a flat facade with a series of windows and\\\scriptsize a door, and there is a sign on the building that is not\\\scriptsize clearly legible. The road is marked with a white line, which\\\scriptsize is typical for lane markings in many countries. The overall\\\scriptsize scene is a typical urban setting with a focus on the\\\scriptsize immediate surroundings of the car.\end{tabular}}}}%
    \put(0.82308281,0.12886313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.4}\smash{\begin{tabular}[t]{c}\scriptsize The road scene is a busy city street with a mix of vehicles\\\scriptsize including cars and a bus, driving down the road.\\\scriptsize The street is lined with trees, which provide a sense of\\\scriptsize greenery and shade. The presence of a traffic light indicates\\\scriptsize that the street is regulated for safety and traffic flow. The\\\scriptsize scene captures a typical urban environment, with people\\\scriptsize going about their daily activities and vehicles navigating\\\scriptsize the city streets.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/validation_mt3_page1.pdf}}
  \end{picture}%
\endgroup%

